Saddling Timelike Liouville Theory

The two-sphere partition function of timelike Liouville theory admits two complementary semi-classical descriptions whose relation presents a non-perturbative puzzle. A direct path-integral expansion around the round two-sphere saddle reproduces the perturbative small-$\beta$ expansion, with $\beta$ the Liouville coupling, of the analytically continued Dorn-Otto-Zamolodchikov-Zamolodchikov (DOZZ) formula, while the latter contains an additional oscillatory factor suggestive of a second saddle contribution. We investigate the origin of this factor in the Liouville zero-mode sector using Picard-Lefschetz theory. Taking as input the Hankel-type contour motivated by the inverse-Gamma representation of the zero-mode integral, we determine its Lefschetz-thimble decomposition depending on $\beta$. For $0<\beta<1$, it precisely reproduces the saddle structure encoded in the analytically continued DOZZ result. We identify the integration contour as the source of the difference between the zero-mode saddle descriptions. As $\beta$ approaches $1$, the zero-mode saddle moves to the boundary of field space, while for $\beta>1$ the same contour is represented by a single contributing thimble. We further relate this Stokes reorganisation to recent probabilistic constructions of timelike Liouville theory.

==> StokesRays.tex <==
\noindent
\begin{minipage}{0.49\linewidth}\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7153752844173473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.33,120) .. controls (166.33,117.79) and (168.12,116) .. (170.33,116) .. controls (172.54,116) and (174.33,117.79) .. (174.33,120) .. controls (174.33,122.21) and (172.54,124) .. (170.33,124) .. controls (168.12,124) and (166.33,122.21) .. (166.33,120) -- cycle ;
%Curve Lines [id:da9372013562391058] 
\draw    (170.33,120) .. controls (239.33,120.17) and (240.33,194.17) .. (240.33,229.5) ;
\draw [shift={(231.21,161.56)}, rotate = 246.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da04340654051399684] 
\draw    (170.33,120) .. controls (99.33,120.17) and (100,194.5) .. (100,229.83) ;
\draw [shift={(110.5,156.96)}, rotate = 296.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5414068392004774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.67,29.83) .. controls (235.67,27.62) and (237.46,25.83) .. (239.67,25.83) .. controls (241.88,25.83) and (243.67,27.62) .. (243.67,29.83) .. controls (243.67,32.04) and (241.88,33.83) .. (239.67,33.83) .. controls (237.46,33.83) and (235.67,32.04) .. (235.67,29.83) -- cycle ;
%Curve Lines [id:da20061756024875432] 
\draw    (239.67,29.83) .. controls (308.67,30) and (300.5,194.33) .. (300.5,229.67) ;
\draw [shift={(296.71,122.04)}, rotate = 262.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da21940881719768845] 
\draw    (239.67,29.83) .. controls (207,29.83) and (200.5,50) .. (179.67,86.17) .. controls (158.83,122.33) and (82.14,72.29) .. (82.14,229.71) ;
\draw [shift={(201.81,48.72)}, rotate = 308.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(99.27,136.12)}, rotate = 302.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (164.8,130.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1.4,yscale=1.4]  {$q'$};
% Text Node
\draw (234,40.8) node [anchor=north west][inner sep=0.75pt]  [xscale=1.4,yscale=1.4]  {$q$};

\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.49\linewidth}\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3595864929215711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.86,122.6) .. controls (240.86,120.39) and (242.65,118.6) .. (244.86,118.6) .. controls (247.07,118.6) and (248.86,120.39) .. (248.86,122.6) .. controls (248.86,124.81) and (247.07,126.6) .. (244.86,126.6) .. controls (242.65,126.6) and (240.86,124.81) .. (240.86,122.6) -- cycle ;
%Curve Lines [id:da5930007124934447] 
\draw    (244.86,122.6) .. controls (313.86,122.77) and (314.86,196.77) .. (314.86,232.1) ;
\draw [shift={(305.73,164.16)}, rotate = 246.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7349898220966213] 
\draw    (244.86,122.6) .. controls (173.86,122.77) and (174.52,197.1) .. (174.52,232.43) ;
\draw [shift={(185.03,159.56)}, rotate = 296.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9774366703925483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.19,32.43) .. controls (310.19,30.22) and (311.98,28.43) .. (314.19,28.43) .. controls (316.4,28.43) and (318.19,30.22) .. (318.19,32.43) .. controls (318.19,34.64) and (316.4,36.43) .. (314.19,36.43) .. controls (311.98,36.43) and (310.19,34.64) .. (310.19,32.43) -- cycle ;
%Curve Lines [id:da25468420837133177] 
\draw    (314.19,32.43) .. controls (417,32.75) and (409.33,173.58) .. (410,231.25) ;
\draw [shift={(401.04,112.89)}, rotate = 255.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03158168370426817] 
\draw    (314.19,32.43) .. controls (254.67,32.5) and (244.86,87.27) .. (244.86,122.6) ;
\draw [shift={(259.39,60.56)}, rotate = 304.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (239.32,133) node [anchor=north west][inner sep=0.75pt]  [xscale=1.4,yscale=1.4]  {$q'$};
% Text Node
\draw (308.52,43.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1.4,yscale=1.4]  {$q$};

\end{tikzpicture}
\end{minipage}
